A Polynomial Invariant of Strongly Involutive Links

We introduce a new two-variable polynomial invariant \(P^e\) of strongly involutive links, uniquely characterised by equivariant skein relations and naturally viewed as an equivariant analogue of the HOMFLY--PT polynomial. We prove that a specialisation of \(P^e\) recovers the graded Euler characteristic of the third page of the Lobb--Watson \(\mathcal{G}\)-filtration spectral sequence, generalising Couture's polynomial invariant. We further show that, after a change of variables, \(P^e\) reduces modulo \(2\) to the HOMFLY--PT polynomial, up to an explicit power of the skein variable, thereby answering a generalized form of a question of Couture. We use the resulting skein relations to distinguish infinitely many pairs of alternating mutant knots, and show that \(P^e\) is strictly stronger than the refined Lobb--Watson invariants on infinitely many strongly invertible knots.

==> tabella.tex <==
\begin{tabular}{|C{0.5cm}|C{2.2cm} C{2.7cm} C{2.2cm}|C{2.2cm} C{2.7cm} C{2.2cm}|}
			\hline
			     & \multicolumn{3}{c|}{\textbf{LHS}} & \multicolumn{3}{c|}{\textbf{RHS}}\\
			\hline
			 & 	local state &  $\prod_{i} {\rm wt} (v_i)$ & ${\rm rot} (\sigma)$  
			 & local state &  $\prod_{i} {\rm wt} (v_i)$ & ${\rm rot} (\sigma)$ \\
			
			\hline
			
			{I} & 
			\begin{tikzpicture}[scale=0.3, thick, inner sep=0.4mm]
			\draw[line width =1, -latex] (-29,20) node[below] {$a$} -- (-29,27) node[above] {$a$};
			
			\draw[red, thin] (-29.5, 23.5) -- (-23.5,23.5);
			\node (v0) at (-26,22) {};
			\node[above right] at (-26,22) {$v_0$};
			\draw[fill] (v0) circle (.1);
			
			\node (v1) at (-26,25) {};
			\node[below right] at (-26,25) {$v_1$};
			\draw[fill] (v1) circle (.1);
			
			\draw[line width =1, -latex] (-28,20)  node[below] {$b$} .. controls +(0,1) and +(-.75,-.5) .. (v0);
			\draw[line width =1, -latex] (-24,20)  node[below] {$c$} .. controls +(0,1) and +(.75,-.5) .. (v0);
			
			\draw[line width =1, latex-] (-28,27)  node[above] {$b$} .. controls +(0,-1) and +(-.75,.5) .. (v1);
			\draw[line width =1, latex-] (-24,27)  node[above] {$c$} .. controls +(0,-1) and +(.75,.5) .. (v1);
			
			\draw[line width =1.25, red, -latex] (v0) -- (v1); 
			\end{tikzpicture}	&
		    $\ep_{b,c} q^{\sgn(c-b)}$ & 
		    %\makebox[\linewidth]{
		    \begin{tikzpicture}[scale=0.3]
		    \draw[line width =1.5, blue, -latex]  (-29,20) node[below] {$a$} -- (-29,27) node[above] {$a$};
		    
		    \draw[red, thin] (-29.5, 23.5) -- (-23.5,23.5); 
		   
		    \draw[line width =1.5, orange, -latex]  (-28,20)  node[below] {$b$} .. controls +(0,1) and +(-.75,-.5) .. (-26.25,22) -- (-26.25,25).. controls +(-.75,.5) and +(0,-1) .. (-28,27) node[above] {$b$};
		    \draw[line width =1, -latex] (-24,20)  node[below] {$c$} .. controls +(0,1) and +(.75,-.5) .. (-25.75,22) -- (-25.75,25) .. controls +(.75,.5) and  +(0,-1) ..  (-24,27)node[above] {$c$};
		    \end{tikzpicture}  &
	        \begin{tikzpicture}[scale=0.3, thick, inner sep=0.4mm,rotate=180,yscale=-1] 
	       \draw[line width =1, -latex] (-29,20) node[below] {$c$} -- (-29,27) node[above] {$c$};
	       
	       \draw[red, thin] (-29.5, 23.5) -- (-23.5,23.5);
	       \node (v0) at (-26,22) {};
	       \node[above right] at (-26,22) {$v_0$};
	       \draw[fill] (v0) circle (.1);
	       
	       \node (v1) at (-26,25) {};
	       \node[below right] at (-26,25) {$v_1$};
	       \draw[fill] (v1) circle (.1);
	       
	       \draw[line width =1, -latex] (-28,20)  node[below] {$b$} .. controls +(0,1) and +(-.75,-.5) .. (v0);
	       \draw[line width =1, -latex] (-24,20)  node[below] {$a$} .. controls +(0,1) and +(.75,-.5) .. (v0);
	       
	       
	       \draw[line width =1, latex-] (-28,27)  node[above] {$b$} .. controls +(0,-1) and +(-.75,.5) .. (v1);
	       \draw[line width =1, latex-] (-24,27)  node[above] {$a$} .. controls +(0,-1) and +(.75,.5) .. (v1);
	       
	       
	       \draw[line width =1.25, red, -latex] (v0) -- (v1);
	       \end{tikzpicture}	& 
	        $\ep_{a,b} q^{\sgn(b-a)}$ & 
	        \begin{tikzpicture}[scale=0.3, thick, inner sep=0.4mm,rotate=180,yscale=-1] 
	        \draw[line width =1.5, -latex]  (-29,20) node[below] {$c$} -- (-29,27) node[above] {$c$};
	        
	        \draw[red, thin] (-29.5, 23.5) -- (-23.5,23.5); 
	        
	        \draw[line width =1.5, orange, -latex]  (-28,20)  node[below] {$b$} .. controls +(0,1) and +(-.75,-.5) .. (-26.25,22) -- (-26.25,25).. controls +(-.75,.5) and +(0,-1) .. (-28,27) node[above] {$b$};
	        \draw[line width =1.5,blue, -latex] (-24,20)  node[below] {$a$} .. controls +(0,1) and +(.75,-.5) .. (-25.75,22) -- (-25.75,25) .. controls +(.75,.5) and  +(0,-1) ..  (-24,27)node[above] {$a$};
        	\end{tikzpicture} \\
			\hline
			
			{II} & 
			\begin{tikzpicture}[scale=0.35, thick, inner sep=0.4mm]  
			 \draw[red, thin] (-29.5, 8.5) -- (-23.5,8.5); 
			
			\node (v5) at (-28,13.5) {};
			\node[below left] at (-28,13.5) {$v_5$};
			\draw[fill] (v5) circle (.1);
			
			
			\node (v4) at (-28,11) {};
			\node[below left] at (-28,11) {$v_4$};
			\draw[fill] (v4) circle (.1);
			
			
			\node (v1) at (-28,6.5) {};
			\node[above left] at (-28,6.5) {$v_1$};
			\draw[fill] (v1) circle (.1);
			
			
			\node (v0) at (-28,4) {};
			\node[above left] at (-28,4) {$v_0$};
			\draw[fill] (v0) circle (.1);
			
			
			\node (v3) at (-25,9.5) {};
			\node[above right] at (-25,9.5) {$v_3$};
			\draw[fill] (v3) circle (.1);
			
			
			\node (v2) at (-25,7.5) {};
			\node[below right] at (-25,7.5) {$v_2$};
			\draw[fill] (v2) circle (.1);
			
			\draw[line width =1.25, red, -latex] (v0) -- (v1);
			
			\draw[line width =1.25, red, -latex] (v4) -- (v5);
			
			\draw[line width =1.25, red, -latex] (v2) -- (v3);
			
			
			\draw[line width =1, -latex] (v1) -- (v2) node[midway,below]{$a$};
			\draw[line width =1, -latex] (v1) -- (v4) node[midway,left]{$b$};
			
			
			\draw[line width =1, -latex] (v3) -- (v4) node[midway,above]{$a$};
			\draw[line width =1, -latex] (v3) -- (-25,15) node[above] {$c$};
			
			\draw[line width =1, -latex] (-25,2.5) node[below] {$c$} -- (v2);
			
			\draw[line width =1, -latex] (-27,2.5) node[below] {$b$} -- (v0);
			\draw[line width =1, -latex] (-29,2.5) node[below] {$a$} -- (v0);
			
			
			\draw[line width =1, -latex] (v5) -- (-27,15) node[above] {$b$};
			\draw[line width =1, -latex] (v5) -- (-29,15) node[above] {$a$};
			\end{tikzpicture} & 
			 $\ep_{a,b} \ep_{a,c} q^{\sgn(c-a)}$  & 
			\begin{tikzpicture}[scale=0.3, thick, inner sep=0.4mm]  
	        	\draw[red, thin] (-29.5, 8.5) -- (-23.5,8.5); 
				\draw[line width =1.5, -latex] (-25,2.5) node[below] {$c$} -- (-25,15) node[above] {$c$};
				\draw[line width =1.5, orange, -latex] (-27.5,2.5) node[below] {$b$} -- (-27.5,4) --  (-27.5,13.5) -- (-27.5,15) node[above] {$b$};
				\draw[line width =1.5, blue, -latex] (-28.5,2.5) node[below] {$a$} -- (-28.5,4) -- (-28.5,6.5) --  (-25.5,7.5) --  (-25.5,9.5)  -- (-28.5,11) -- (-28.5,13.5) -- (-28.5,15) node[above] {$a$};
			\end{tikzpicture} & 
			\begin{tikzpicture}[scale=0.3, thick, inner sep=0.4mm,rotate=180,yscale=-1]  
			\draw[red, thin] (-29.5, 8.5) -- (-23.5,8.5); 
			
			\node (v5) at (-28,13.5) {};
			\node[below right] at (-28,13.5) {$v_5$};
			\draw[fill] (v5) circle (.1);
			
			
			\node (v4) at (-28,11) {};
			\node[below right] at (-28,11) {$v_4$};
			\draw[fill] (v4) circle (.1);
			
			
			\node (v1) at (-28,6.5) {};
			\node[above right] at (-28,6.5) {$v_1$};
			\draw[fill] (v1) circle (.1);
			
			
			\node (v0) at (-28,4) {};
			\node[above right] at (-28,4) {$v_0$};
			\draw[fill] (v0) circle (.1);
			
			
			\node (v3) at (-25,9.5) {};
			\node[above left] at (-25,9.5) {$v_3$};
			\draw[fill] (v3) circle (.1);
			
			
			\node (v2) at (-25,7.5) {};
			\node[below left] at (-25,7.5) {$v_2$};
			\draw[fill] (v2) circle (.1);
			
			\draw[line width =1.25, red, -latex] (v0) -- (v1);
			
			\draw[line width =1.25, red, -latex] (v4) -- (v5);
			
			\draw[line width =1.25, red, -latex] (v2) -- (v3);
			
			
			\draw[line width =1, -latex] (v1) -- (v2) node[midway,below]{$c$};
			\draw[line width =1, -latex] (v1) -- (v4) node[midway,right]{$b$};
			
			
			\draw[line width =1, -latex] (v3) -- (v4) node[midway,above]{$c$};
			\draw[line width =1, -latex] (v3) -- (-25,15) node[above] {$a$};
			
			\draw[line width =1, -latex] (-25,2.5) node[below] {$a$} -- (v2);
			
			\draw[line width =1, -latex] (-27,2.5) node[below] {$b$} -- (v0);
			\draw[line width =1, -latex] (-29,2.5) node[below] {$c$} -- (v0);
			
			
			\draw[line width =1, -latex] (v5) -- (-27,15) node[above] {$b$};
			\draw[line width =1, -latex] (v5) -- (-29,15) node[above] {$c$};
			\end{tikzpicture} & 
			$\ep_{a,c} \ep_{b,c} q^{\sgn(c-a)}$ &
			\begin{tikzpicture}[scale=0.3, thick, inner sep=0.4mm,,rotate=180,yscale=-1]  
			\draw[red, thin] (-29.5, 8.5) -- (-23.5,8.5); 
			
			
			\draw[line width =1.5,blue, -latex] (-25,2.5) node[below] {$a$} -- (-25,15) node[above] {$a$};
			
			\draw[line width =1.5, orange, -latex] (-27.5,2.5) node[below] {$b$} -- (-27.5,4) --  (-27.5,13.5) -- (-27.5,15) node[above] {$b$};
			
			\draw[line width =1.5, -latex] (-28.5,2.5) node[below] {$c$} -- (-28.5,4) -- (-28.5,6.5) --  (-25.5,7.5) --  (-25.5,9.5)  -- (-28.5,11) -- (-28.5,13.5) -- (-28.5,15) node[above] {$c$};
			\end{tikzpicture} \\
			\hline
			{III} & 
			\begin{tikzpicture}[scale=0.3,thick, inner sep=0.4mm]  
			\draw[red, thin] (-29.5, 8.5) -- (-23.5,8.5); 
			
			\node (v5) at (-28,13.5) {};
			\node[below left] at (-28,13.5) {$v_5$};
			\draw[fill] (v5) circle (.1);
			
			
			\node (v4) at (-28,11) {};
			\node[below left] at (-28,11) {$v_4$};
			\draw[fill] (v4) circle (.1);
			
			
			\node (v1) at (-28,6.5) {};
			\node[above left] at (-28,6.5) {$v_1$};
			\draw[fill] (v1) circle (.1);
			
			
			\node (v0) at (-28,4) {};
			\node[above left] at (-28,4) {$v_0$};
			\draw[fill] (v0) circle (.1);
			
			
			\node (v3) at (-25,9.5) {};
			\node[above right] at (-25,9.5) {$v_3$};
			\draw[fill] (v3) circle (.1);
			
			
			\node (v2) at (-25,7.5) {};
			\node[below right] at (-25,7.5) {$v_2$};
			\draw[fill] (v2) circle (.1);
			
			\draw[line width =1.25, red, -latex] (v0) -- (v1);
			
			\draw[line width =1.25, red, -latex] (v4) -- (v5);
			
			\draw[line width =1.25, red, -latex] (v2) -- (v3);
			
			
			\draw[line width =1, -latex] (v1) -- (v2) node[midway,below]{$b$};
			\draw[line width =1, -latex] (v1) -- (v4) node[midway,left]{$a$};
			
			
			\draw[line width =1, -latex] (v3) -- (v4) node[midway,above]{$b$};
			\draw[line width =1, -latex] (v3) -- (-25,15) node[above] {$c$};
			
			\draw[line width =1, -latex] (-25,2.5) node[below] {$c$} -- (v2);
			
			\draw[line width =1, -latex] (-27,2.5) node[below] {$b$} -- (v0);
			\draw[line width =1, -latex] (-29,2.5) node[below] {$a$} -- (v0);
			
			
			\draw[line width =1, -latex] (v5) -- (-27,15) node[above] {$b$};
			\draw[line width =1, -latex] (v5) -- (-29,15) node[above] {$a$};
			\end{tikzpicture} & 
			%$q^{2{\rm sign}(b-a)+{\rm sign}(c-b)}$ & 
			$\ep_{a,b} \ep_{b,c} q^{f(a,b,c)}$ &
			\begin{tikzpicture}[scale=0.3,thick, inner sep=0.4mm]  
			\draw[red, thin] (-29.5, 8.5) -- (-23.5,8.5); 

			\draw[line width =1.5, -latex] (-25,2.5) node[below] {$c$} -- (-25,15) node[above] {$c$};
			
			\draw[line width =1.5, orange, -latex]  (-27.25,2.5) node[below] {$b$} -- (-28.25,4) -- (-28.25,6.5) --  (-25.5,7.5) --  (-25.5,9.5)  -- (-28.25,11) -- (-28.25,13.5) -- (-27.25,15) node[above] {$b$};
			
			\draw[line width =1.5, blue, -latex]  (-28.75,2.5) node[below] {$a$} -- (-27.75,4)  -- (-27.75,13.5) -- (-28.75,15) node[above] {$a$};
			\end{tikzpicture} & 
			\begin{tikzpicture}[scale=0.3,,thick, inner sep=0.4,rotate=180,yscale=-1]  
			\draw[red, thin] (-29.5, 8.5) -- (-23.5,8.5); 
			
			\node (v5) at (-28,13.5) {};
			\node[below right] at (-28,13.5) {$v_5$};
			\draw[fill] (v5) circle (.1);
			
			
			\node (v4) at (-28,11) {};
			\node[below right] at (-28,11) {$v_4$};
			\draw[fill] (v4) circle (.1);
			
			
			\node (v1) at (-28,6.5) {};
			\node[above right] at (-28,6.5) {$v_1$};
			\draw[fill] (v1) circle (.1);
			
			
			\node (v0) at (-28,4) {};
			\node[above right] at (-28,4) {$v_0$};
			\draw[fill] (v0) circle (.1);
			
			
			\node (v3) at (-25,9.5) {};
			\node[above left] at (-25,9.5) {$v_3$};
			\draw[fill] (v3) circle (.1);
			
			
			\node (v2) at (-25,7.5) {};
			\node[below left] at (-25,7.5) {$v_2$};
			\draw[fill] (v2) circle (.1);
			
			\draw[line width =1.25, red, -latex] (v0) -- (v1);
			
			\draw[line width =1.25, red, -latex] (v4) -- (v5);
			
			\draw[line width =1.25, red, -latex] (v2) -- (v3);
			
			
			\draw[line width =1, -latex] (v1) -- (v2) node[midway,below]{$b$};
			\draw[line width =1, -latex] (v1) -- (v4) node[midway,right]{$c$};
			
			
			\draw[line width =1, -latex] (v3) -- (v4) node[midway,above]{$b$};
			\draw[line width =1, -latex] (v3) -- (-25,15) node[above] {$a$};
			
			\draw[line width =1, -latex] (-25,2.5) node[below] {$a$} -- (v2);
			
			\draw[line width =1, -latex] (-27,2.5) node[below] {$b$} -- (v0);
			\draw[line width =1, -latex] (-29,2.5) node[below] {$c$} -- (v0);
			
			
			\draw[line width =1, -latex] (v5) -- (-27,15) node[above] {$b$};
			\draw[line width =1, -latex] (v5) -- (-29,15) node[above] {$c$};
			\end{tikzpicture} & 
			%$q^{{\rm sign}(b-a) + 2{\rm sign}(c-b)}$ 
			$\ep_{a,b} \ep_{b,c} q^{g(a,b,c)}$ &
			\begin{tikzpicture}[scale=0.3,,thick, inner sep=0.4,rotate=180,yscale=-1]  
			\draw[red, thin] (-29.5, 8.5) -- (-23.5,8.5); 
			
			
			\draw[line width =1.5,blue, -latex] (-25,2.5) node[below] {$a$} -- (-25,15) node[above] {$a$};
			
			\draw[line width =1.5, orange, -latex]  (-27.25,2.5) node[below] {$b$} -- (-28.25,4) -- (-28.25,6.5) --  (-25.5,7.5) --  (-25.5,9.5)  -- (-28.25,11) -- (-28.25,13.5) -- (-27.25,15) node[above] {$b$};
			
			\draw[line width =1.5,  -latex]  (-28.75,2.5) node[below] {$c$} -- (-27.75,4)  -- (-27.75,13.5) -- (-28.75,15) node[above] {$c$};
			\end{tikzpicture}
			\\
			\hline
			& \multicolumn{3}{c|}{$f(a,b,c) = 2\sgn(b-a)+\sgn(c-b)$} 
			& \multicolumn{3}{c|}{$g(a,b,c) = \sgn(b-a) + 2\sgn(c-b)$}\\
			\hline
\end{tabular}
